TSO Games -- On the decidability of safety games under the total store order semantics (extended LMCS version with appendix)

We consider an extension of the classical Total Store Order (TSO) semantics by expanding it to turn-based 2-player safety games. During her turn, a player can select any of the communicating processes and perform its next transition. We consider different formulations of the safety game problem depending on whether one player or both of them transfer messages from the process buffers to the shared memory. We give the complete decidability picture for all the possible alternatives.

==> figures/a_reduction_1.tex <==
\begin{figure}
\centering

% skip
\begin{subfigure}[b]{0.45\linewidth}
\centering
\begin{tikzpicture}[
    state/.style={},
    xscale=1,yscale=-1
]
    \node[state]	at (0,0)	(q1) {$\channelstate$};
    \node[state]	at (0,1)	(h1) {$\hstate_1$};
    \node[state]	at (0,2)	(q2) {$\channelstate'$};

    \draw[->] (q1) -- node[right] {$\nop$} (h1);
    \draw[->] (h1) -- node[right] {$\nop$} (q2);
\end{tikzpicture}
\bigskip
\caption{skip operation $\channelstate \to[\nop] \channelstate'$}
\end{subfigure}
\hfill
%
% send
\begin{subfigure}[b]{0.45\linewidth}
\centering
\begin{tikzpicture}[
    state/.style={},
    xscale=1,yscale=-1
]
    \node[state]	at (0,0)	(q1) {$\channelstate$};
    \node[state]	at (0,1)	(h1) {$\hstate_1$};
    \node[state]	at (0,2)	(q2) {$\channelstate'$};

    \draw[->] (q1) -- node[right] {$\wr(\xwr,\channelmessage)$} (h1);
    \draw[->] (h1) -- node[right] {$\wr(\yvar,1)$} (q2);
\end{tikzpicture}
\bigskip
\caption{send operation $\channelstate \to[!\channelmessage] \channelstate'$}
\end{subfigure}

\bigskip
\bigskip

% receive
\begin{subfigure}{\linewidth}
\centering
\begin{tikzpicture}[
    state/.style={},
    xscale=1,yscale=-1
]
    \node[state]	at (0,0)	(q1) {$\channelstate$};
    \node[state]	at (0,1)	(h1) {$\hstate_1$};
    \node[state]	at (0,2)	(h2) {$\hstate_2$};
    \node[state]	at (0,3)	(h3) {$\hstate_3$};
    \node[state]	at (0,4)	(q2) {$\channelstate'$};

    \node[state]	at (4,1)	(h4) {$\hstate_4$};
    \node[state]	at (4,2)	(h5) {$\hstate_5$};
    \node[state]	at (4,3)	(h6) {$\hstate_6$};

    \draw[->] (q1) -- node[right] {$\nop$} (h1);
    \draw[->] (h1) -- node[right] {$\rd(\xrd,\channelmessage)$} (h2);
    \draw[->] (h2) -- node[right] {$\rd(\xrd,\bot)$} (h3);
    \draw[->] (h3) -- node[right] {$\nop$} (q2);

    \draw[->] (h1) -- node[above] {$\mf$} (h4);
    \draw[->] (h4) -- node[right] {$\nop$} (h5);
    \draw[->] (h5) -- node[right] {$\rd(\xwr,\bot)$} (h6);
\end{tikzpicture}
\bigskip
\caption{receive operation $\channelstate \to[?\channelmessage] \channelstate'$}
\end{subfigure}

\caption{$\process^1$ of the A-TSO reduction from PCS}
\label{fig:a-reduction-1}
\end{figure}


==> figures/a_reduction_2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[
    state/.style={},
    xscale=1,yscale=-1
]
    \node[state] at (0,0) (q1) {$\state_1$};
    \node[state] at (0,1) (q2) {$\state_\channelmessage$};
    \node[state] at (0,2) (q3) {$\state_3$};
    \node[state] at (0,3) (q4) {$\state_4$};
    \node[state] at (0,4) (q5) {$\state_5$};
    \node[state] at (0,5) (q6) {$\state_6$};
    \node[state] at (0,6) (q7) {$\state_7$};
    \node[state] at (0,7) (q8) {$\state_8$};
    \node[state] at (0,8) (q9) {$\state_9$};
    \node[state] at (0,9) (q10) {$\state_{10}$};
    \node[state] at (0,10) (q1') {$\state_1$};

    \draw[->] (q1) -- node[right] {$\rd(\xwr,\channelmessage)$} (q2);
    \draw[->] (q2) -- node[right] {$\wr(\xrd,\channelmessage)$} (q3);
    \draw[->] (q3) -- node[right] {$\wr(\xwr,\bot)$} (q4);
    \draw[->] (q4) -- node[right] {$\mf$} (q5);
    \draw[->] (q5) -- node[right] {$\nop$} (q6);
    \draw[->] (q6) -- node[right] {$\rd(\yvar,1)$} (q7);
    \draw[->] (q7) -- node[right] {$\wr(\yvar,0)$} (q8);
    \draw[->] (q8) -- node[right] {$\mf$} (q9);
    \draw[->] (q9) -- node[right] {$\wr(\xrd,\bot)$} (q10);
    \draw[->] (q10) -- node[right] {$\mf$} (q1');

    \node[state] at (5,0) (qf) {$\state_F$};
    \draw[->] (q1) -- node[above right] {$\rd(\xwr,\channelmessage)$} (qf);

    \node[state] at (5,2) (qf) {$\state_F$};
    \draw[->] (q3) -- node[above right] {$\rd(\yvar,1)$} (qf);

    \node[state] at (5,3) (qf) {$\state_F$};
    \draw[->] (q4) -- node[above right] {$\nop$} (qf);

    \node[state] at (5,4) (qf) {$\state_F$};
    \draw[->] (q5) -- node[above right] {$\rd(\yvar,1)$} (qf);

    \node[state] at (5,8) (qf) {$\state_F$};
    \draw[->] (q9) -- node[above right] {$\rd(\xwr,\channelmessage)$} (qf);

    \draw[thick,decoration={brace, mirror},decorate] (q1.south west) -- node[left]{for all $\channelmessage \in \channelmessageset$} (q3.north west);
\end{tikzpicture}
\bigskip
\caption{$\process^2$ of the A-TSO reduction from PCS}
\label{fig:a-reduction-2}
\end{figure}


==> figures/a_reduction_3.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[
    state/.style={},
    xscale=1,yscale=-1
]
    \node[state] at (0,0) (q1) {$\rstate_1$};
    \node[state] at (0,1) (q2) {$\rstate_2$};
    \node[state] at (-2,2) (q3) {$\rstate_3$};
    \node[state] at (2,2) (qf) {$\rstate_F$};

    \draw[->] (q1) -- node[right] {$\nop$} (q2);
    \draw[->] (q2) -- node[above left] {$\nop$} (q3);
    \draw[->] (q2) -- node[above right] {$\nop$} (qf);
    \draw[->] (q3) to[out=45,in=135,loop] node[below] {$\nop$} (q3);
    \draw[->] (qf) to[out=45,in=135,loop] node[below] {$\nop$} (qf);
\end{tikzpicture}
\bigskip
\caption{$\process^3$ of the A-TSO reduction from PCS}
\label{fig:a-reduction-3}
\end{figure}


==> figures/ab_reduction_2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[
    state/.style={},
    xscale=1.5,yscale=-1.5
]
    \node[state] at (0,0) (q1) {$\state_1$};
    \node[state] at (0,1) (q2) {$\state_2$};
    \node[state] at (0,2) (qm) {$\state_\channelmessage$};
    \node[state] at (0,3) (q4) {$\state_4$};
    \node[state] at (0,4) (q5) {$\state_5$};
    \node[state] at (0,5) (q6) {$\state_6$};
    \node[state] at (0,6) (q7) {$\state_7$};
    \node[state] at (0,7) (q8) {$\state_8$};
    \node[state] at (0,8) (q9) {$\state_9$};
    \node[state] at (0,9) (q10) {$\state_{10}$};
    \node[state] at (0,10) (q11) {$\state_{11}$};
    \node[state] at (0,11) (q12) {$\state_{12}$};
    \node[state] at (0,12) (q1') {$\state_{1}$};

    \draw[->] (q1) -- node[right] {$\nop$} (q2);
    \draw[->] (q2) -- node[right] {$\rd(\xwr,\channelmessage)$} (qm);
    \draw[->] (qm) -- node[right] {$\wr(\xrd,\channelmessage)$} (q4);
    \draw[->] (q4) -- node[right] {$\wr(\xwr,\bot)$} (q5);
    \draw[->] (q5) -- node[right] {$\nop$} (q6);
    \draw[->] (q6) -- node[right] {$\mf$} (q7);
    \draw[->] (q7) -- node[right] {$\nop$} (q8);
    \draw[->] (q8) -- node[right] {$\wr(\yvar,0)$} (q9);
    \draw[->] (q9) -- node[right] {$\nop$} (q10);
    \draw[->] (q10) -- node[right] {$\mf$} (q11);
    \draw[->] (q11) -- node[right] {$\wr(\xrd,\bot)$} (q12);
    \draw[->] (q12) -- node[right] {$\nop$} (q1');

    % force move

    \node[state] at (3,1) (qf) {$\state_F$};
    \draw[->] (q2) -- node[above right] {$\nop$} (qf);
    \draw[->] (qf) to [out=315,in=45,loop] node[right] {$\nop$} (qf);

    \node[state] at (-3,2) (qf) {$\state_L$};
    \draw[->] (qm) -- node[above] {$\nop$} (qf);
    \draw[->] (qf) to [out=225,in=135,loop] node[left] {$\nop$} (qf);

    \node[state] at (3,3) (qf) {$\state_F$};
    \draw[->] (q4) -- node[above right] {$\nop$} (qf);
    \draw[->] (qf) to [out=315,in=45,loop] node[right] {$\nop$} (qf);

    \node[state] at (-3,5) (qf) {$\state_L$};
    \draw[->] (q6) -- node[above] {$\nop$} (qf);
    \draw[->] (qf) to [out=225,in=135,loop] node[left] {$\nop$} (qf);

    \node[state] at (-3,9) (qf) {$\state_L$};
    \draw[->] (q10) -- node[above] {$\nop$} (qf);
    \draw[->] (qf) to [out=225,in=135,loop] node[left] {$\nop$} (qf);

    % force updates
    \node[state] at (3,0) (qf) {$\state_F$};
    \draw[->] (q1) -- node[above right] {$\rd(\xwr,\channelmessage)$} (qf);
    \draw[->] (qf) to [out=315,in=45,loop] node[right] {$\nop$} (qf);

    \node[state] at (-3,0) (qf) {$\state_L$};
    \draw[->] (q1) -- node[above] {$\rd(\xwr,\channelmessage)$} (qf);
    \draw[->] (qf) to [out=225,in=135,loop] node[left] {$\nop$} (qf);

    \node[state] at (-3,1) (qf) {$\state_L$};
    \draw[->] (q2) -- node[below] {$\rd(\xwr,\bot)$}
                      node[above] {$\rd(\yvar,1)$} (qf);
    \draw[->] (qf) to [out=225,in=135,loop] node[left] {$\nop$} (qf);

    \node[state] at (3,2) (qf) {$\state_F$};
    \draw[->] (qm) -- node[above right] {$\rd(\yvar,1)$} (qf);
    \draw[->] (qf) to [out=315,in=45,loop] node[right] {$\nop$} (qf);

    \node[state] at (-3,3) (qf) {$\state_L$};
    \draw[->] (q4) -- node[above] {$\rd(\yvar,1)$} (qf);
    \draw[->] (qf) to [out=225,in=135,loop] node[left] {$\nop$} (qf);

    \node[state] at (3,4) (qf) {$\state_F$};
    \draw[->] (q5) -- node[above right] {$\rd(\yvar,1)$} (qf);
    \draw[->] (qf) to [out=315,in=45,loop] node[right] {$\nop$} (qf);

    \node[state] at (-3,4) (qf) {$\state_L$};
    \draw[->] (q5) -- node[above] {$\rd(\yvar,1)$} (qf);
    \draw[->] (qf) to [out=225,in=135,loop] node[left] {$\nop$} (qf);

    \node[state] at (3,5) (qf) {$\state_F$};
    \draw[->] (q6) -- node[above right] {$\rd(\yvar,1)$} (qf);
    \draw[->] (qf) to [out=315,in=45,loop] node[right] {$\nop$} (qf);

    \node[state] at (-3,6) (qf) {$\state_L$};
    \draw[->] (q7) -- node[above] {$\rd(\yvar,1)$} (qf);
    \draw[->] (qf) to [out=225,in=135,loop] node[left] {$\nop$} (qf);

    \node[state] at (3,7) (qf) {$\state_F$};
    \draw[->] (q8) -- node[below right] {$\rd(\yvar,0)$}
                      node[above right] {$\rd(\xwr,\channelmessage)$} (qf);
    \draw[->] (qf) to [out=315,in=45,loop] node[right] {$\nop$} (qf);

    \node[state] at (-3,8) (qf) {$\state_L$};
    \draw[->] (q9) -- node[above] {$\rd(\xwr,\channelmessage)$} (qf);
    \draw[->] (qf) to [out=225,in=135,loop] node[left] {$\nop$} (qf);

    \node[state] at (3,9) (qf) {$\state_F$};
    \draw[->] (q10) -- node[above right] {$\rd(\xwr,\channelmessage)$} (qf);
    \draw[->] (qf) to [out=315,in=45,loop] node[right] {$\nop$} (qf);

    \node[state] at (-3,10) (qf) {$\state_L$};
    \draw[->] (q11) -- node[above] {$\rd(\xwr,\channelmessage)$} (qf);
    \draw[->] (qf) to [out=225,in=135,loop] node[left] {$\nop$} (qf);

    \node[state] at (3,11) (qf) {$\state_F$};
    \draw[->] (q12) -- node[above right] {$\rd(\xwr,\channelmessage)$} (qf);
    \draw[->] (qf) to [out=315,in=45,loop] node[right] {$\nop$} (qf);

    % final state

    \node[state] at (3,12) (qf) {$\state_F$};
    \draw[->] (q1') -- node[above right] {$\rd(\xwr,\top)$} (qf);
    \draw[->] (qf) to [out=315,in=45,loop] node[right] {$\nop$} (qf);

\end{tikzpicture}
\bigskip
\caption{$\process^2$ of the AB-TSO reduction from PCS}
\label{fig:ab-reduction-2}
\end{figure}


==> figures/b_reduction_1.tex <==
\begin{figure}
\centering

% skip
\begin{subfigure}[b]{0.45\linewidth}
\centering
\begin{tikzpicture}[
    state/.style={},
    xscale=1.5,yscale=-1.5
]
    \node[state]	at (0,0)	(q1) {$\channelstate$};
    \node[state]	at (0,1)	(h1) {$\hstate$};
    \node[state]	at (0,2)	(q2) {$\channelstate'$};

    \draw[->] (q1) -- node[right] {$\nop$} (h1);
    \draw[->] (h1) -- node[right] {$\nop$} (q2);

    \node[state]	at (3,1)	(hL) {$\hstate_L$};
    \draw[->] (h1) -- node[above right] {$\rd(\xrd, \channelmessage')$} (hL);
    \draw[->] (hL) to [out=315,in=45,loop] node[right] {$\nop$} (hL);
\end{tikzpicture}
\bigskip
\caption{skip operation $\channelstate \to[\nop]_\channelsystem \channelstate'$}
\end{subfigure}
\hfill
%
% send
\begin{subfigure}[b]{0.45\linewidth}
\centering
\begin{tikzpicture}[
    state/.style={},
    xscale=1.5,yscale=-1.5
]
    \node[state]	at (0,0)	(q1) {$\channelstate$};
    \node[state]	at (0,1)	(h1) {$\hstate$};
    \node[state]	at (0,2)	(q2) {$\channelstate'$};

    \draw[->] (q1) -- node[right] {$\wr(\xwr,\channelmessage)$} (h1);
    \draw[->] (h1) -- node[right] {$\wr(\yvar,1)$} (q2);

    \node[state]	at (3,1)	(hL) {$\hstate_L$};
    \draw[->] (h1) -- node[above right] {$\rd(\xrd, \channelmessage')$} (hL);
    \draw[->] (hL) to [out=315,in=45,loop] node[right] {$\nop$} (hL);
\end{tikzpicture}
\bigskip
\caption{send operation $\channelstate \to[!\channelmessage]_\channelsystem \channelstate'$}
\end{subfigure}
\bigskip
\bigskip

% receive
\begin{subfigure}[b]{0.45\linewidth}
\centering
\begin{tikzpicture}[
    state/.style={},
    xscale=1.5,yscale=-1.5
]
    \node[state]	at (0,0)	(q1) {$\channelstate$};
    \node[state]	at (0,1)	(h1) {$\hstate$};
    \node[state]	at (0,2)	(q2) {$\channelstate'$};

    \draw[->] (q1) -- node[right] {$\rd(\xrd,\channelmessage)$} (h1);
    \draw[->] (h1) -- node[right] {$\rd(\xrd,\bot)$} (q2);
\end{tikzpicture}
\bigskip
\caption{receive operation $\channelstate \to[?\channelmessage]_\channelsystem \channelstate'$}
\end{subfigure}
\hfill
%
% final gadget
\begin{subfigure}[b]{0.45\linewidth}
\centering
\begin{tikzpicture}[
    state/.style={},
    xscale=1.5,yscale=-1.5
]
    \node[state]	at (0,0)	(q1) {$\channelstate_F$};
    \node[state]	at (0,1)	(h1) {$\hstate_F$};

    \draw[->] (q1) -- node[right] {$\wr(\xwr,\top)$} (h1);
    \draw[->] (h1) to [out=45,in=135,loop] node[below] {$\nop$} (h1);
\end{tikzpicture}
\bigskip
\caption{construction for each $\channelstate_F \in \channelstateset_F$}
\end{subfigure}

\caption{$\process^1$ of the B-TSO reduction from PCS}
\label{fig:b-reduction-1}
\end{figure}


==> figures/b_reduction_2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[
    state/.style={},
    xscale=1.3,yscale=-1.3
]
    \node[state] at (0,0) (q1) {$\state_1$};
    \node[state] at (0,1) (qm) {$\state_\channelmessage$};
    \node[state] at (0,2) (q3) {$\state_3$};
    \node[state] at (0,3) (q4) {$\state_4$};
    \node[state] at (0,4) (q5) {$\state_5$};
    \node[state] at (0,5) (q6) {$\state_6$};
    \node[state] at (0,6) (q7) {$\state_7$};
    \node[state] at (0,7) (q8) {$\state_8$};
    \node[state] at (0,8) (q9) {$\state_9$};
    \node[state] at (0,9) (q10) {$\state_{10}$};
    \node[state] at (0,10) (q11) {$\state_{11}$};
    \node[state] at (0,11) (q12) {$\state_{12}$};
    \node[state] at (0,12) (q13) {$\state_{13}$};
    \node[state] at (0,13) (q14) {$\state_{14}$};
    \node[state] at (0,14) (q1') {$\state_{1}$};

    \draw[->] (q1) -- node[right] {$\rd(\xwr,\channelmessage)$} (qm);
    \draw[->] (qm) -- node[right] {$\wr(\xrd,\channelmessage)$} (q3);
    \draw[->] (q3) -- node[right] {$\mf$} (q4);
    \draw[->] (q4) -- node[right] {$\wr(\xwr,\bot)$} (q5);
    \draw[->] (q5) -- node[right] {$\nop$} (q6);
    \draw[->] (q6) -- node[right] {$\mf$} (q7);
    \draw[->] (q7) -- node[right] {$\rd(\yvar,0)$} (q8);
    \draw[->] (q8) -- node[right] {$\rd(\yvar,1)$} (q9);
    \draw[->] (q9) -- node[right] {$\wr(\yvar,0)$} (q10);
    \draw[->] (q10) -- node[right] {$\mf$} (q11);
    \draw[->] (q11) -- node[right] {$\rd(\xwr,\bot)$} (q12);
    \draw[->] (q12) -- node[right] {$\wr(\xrd,\bot)$} (q13);
    \draw[->] (q13) -- node[right] {$\nop$} (q14);
    \draw[->] (q14) -- node[right] {$\mf$} (q1');

    \node at (-1.5,0) {$\nop$};
    \node[state] at (-3,0)(h1) {$\hstate_1$};
    \node[state] at (-5,0)(f1) {$\state_F$};
    \draw[->] (q1) to [bend left=15] (h1);
    \draw[->] (h1) -- node[above] {$\nop$} (f1);
    \draw[->] (f1) to [out=225,in=135,loop] node[left] {$\nop$} (f1);
    \draw[->] (h1) to [bend left=15] (q1);

    \node at (-1.5,2) {$\nop$};
    \node[state] at (-3,2)(h2) {$\hstate_2$};
    \node[state] at (-5,2)(f2) {$\state_F$};
    \draw[->] (q3) to [bend left=15] (h2);
    \draw[->] (h2) -- node[above] {$\nop$} (f2);
    \draw[->] (f2) to [out=225,in=135,loop] node[left] {$\nop$} (f2);
    \draw[->] (h2) to [bend left=15] (q3);

    % \node at (-1.5,3) {$\nop$};
    % \node[state] at (-3,3)(h3) {$\hstate_3$};
    % \node[state] at (-5,3)(f3) {$\state_F$};
    % \draw[->] (q4) to [bend left=15] (h3);
    % \draw[->] (h3) -- node[above] {$\nop$} (f3);
    % \draw[->] (f3) to [out=225,in=135,loop] node[left] {$\nop$} (f3);
    % \draw[->] (h3) to [bend left=15] (q4);

    \node at (-1.5,7) {$\nop$};
    \node[state] at (-3,7)(h4) {$\hstate_3$};
    \node[state] at (-5,7)(f4) {$\state_F$};
    \draw[->] (q8) to [bend left=15] (h4);
    \draw[->] (h4) -- node[above] {$\nop$} (f4);
    \draw[->] (f4) to [out=225,in=135,loop] node[left] {$\nop$} (f4);
    \draw[->] (h4) to [bend left=15] (q8);

    \node at (-1.5,9) {$\nop$};
    \node[state] at (-3,9)(h5) {$\hstate_4$};
    \node[state] at (-5,9)(f5) {$\state_F$};
    \draw[->] (q10) to [bend left=15] (h5);
    \draw[->] (h5) -- node[above] {$\nop$} (f5);
    \draw[->] (f5) to [out=225,in=135,loop] node[left] {$\nop$} (f5);
    \draw[->] (h5) to [bend left=15] (q10);

    \node at (-1.5,13) {$\nop$};
    \node[state] at (-3,13)(h5) {$\hstate_5$};
    \node[state] at (-5,13)(f5) {$\state_F$};
    \draw[->] (q14) to [bend left=15] (h5);
    \draw[->] (h5) -- node[above] {$\nop$} (f5);
    \draw[->] (f5) to [out=225,in=135,loop] node[left] {$\nop$} (f5);
    \draw[->] (h5) to [bend left=15] (q14);


    \node[state] at (3,0) (qf) {$\state_L$};
    \draw[->] (q1) -- node[above right] {$\rd(\xwr, \channelmessage)$} (qf);
    \draw[->] (qf) to [out=315,in=45,loop] node[right] {$\nop$} (qf);

    \node[state] at (3,1) (qf) {$\state_F$};
    \draw[->] (qm) -- node[above right] {$\nop$} (qf);
    \draw[->] (qf) to [out=315,in=45,loop] node[right] {$\nop$} (qf);

    \node[state] at (3,2) (qf) {$\state_L$};
    \draw[->] (q3) -- node[above right] {$\nop$} (qf);
    \draw[->] (qf) to [out=315,in=45,loop] node[right] {$\nop$} (qf);

    \node[state] at (3,3) (qf) {$\state_F$};
    \draw[->] (q4) -- node[above right] {$\nop$} (qf);
    \draw[->] (qf) to [out=315,in=45,loop] node[right] {$\nop$} (qf);

    \node[state] at (3,5) (qf) {$\state_L$};
    \draw[->] (q6) -- node[above right] {$\nop$} (qf);
    \draw[->] (qf) to [out=315,in=45,loop] node[right] {$\nop$} (qf);

    \node[state] at (3,6) (qf) {$\state_L$};
    \draw[->] (q7) -- node[above right] {$\rd(\yvar,1)$} (qf);
    \draw[->] (qf) to [out=315,in=45,loop] node[right] {$\nop$} (qf);

    \node[state] at (3,10) (qf) {$\state_L$};
    \draw[->] (q11) -- node[above right] {$\rd(\xwr,\channelmessage)$} (qf);
    \draw[->] (qf) to [out=315,in=45,loop] node[right] {$\nop$} (qf);

    \node[state] at (3,13) (qf) {$\state_L$};
    \draw[->] (q14) -- node[above right] {$\rd(\xwr,\channelmessage)$} (qf);
    \draw[->] (qf) to [out=315,in=45,loop] node[right] {$\nop$} (qf);

    \node[state] at (3,14) (qf) {$\state_F$};
    \draw[->] (q1') -- node[above right] {$\rd(\xwr,\top)$} (qf);
    \draw[->] (qf) to [out=315,in=45,loop] node[right] {$\nop$} (qf);

    \draw[thick,decoration={brace, mirror},decorate] (q1.south west) -- node[left]{for all $\channelmessage \in \channelmessageset$} (q3.north west);
\end{tikzpicture}
\bigskip
\caption{$\process^2$ of the B-TSO reduction from PCS}
\label{fig:b-reduction-2}
\end{figure}


==> figures/complexity.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[state/.style={},
    xscale=2.35,yscale=-2
]
    \node[state] at (0.75,0)(qi)    {$(\state, \pos)$};
    \node[state] at (2,0)   (qibB)  {$(\state, \pos, \sym)^B$};
    \node[state] at (3,1)   (qibA)  {$(\state, \pos, \sym)^A$};
    \node[state] at (3,-1)  (qibDA) {$(\state', \pos, \sym', \atmD)^A$};
    \node[state] at (4,0)   (qibDB) {$(\state', \pos, \sym', \atmD)^B$};
    \node[state] at (5.5,0) (qiD)   {$(\state', \pos + \atmD)$};

    \draw[->] (qi) -- node[above] {$\rd(\pos, \sym)$} (qibB);
    \draw[->] (qibB) -- node[above right] {$\nop$} (qibA);
    \draw[->] (qibB) -- node[below right] {$\nop$} (qibDA);
    \draw[->] (qibA) -- node[above left] {$\nop$} (qibDB);
    \draw[->] (qibDA) -- node[below left] {$\nop$} (qibDB);
    \draw[->] (qibDB) -- node[above] {$\wr(\pos, \sym')$} (qiD);

    \draw[decoration={brace},decorate] (qibDA.north -| qibB.east) -- node[above,align=left]
        {if $\state \in \stateset_\exists$: for all $\tuple{\state,\sym,\state',\sym',\atmD}\in \transition$} (qibDA.north -| qibDB.west);
    \draw[decoration={brace},decorate] (qibA.south -| qibDB.west) -- node[below,align=left]
        {if $\state \in \stateset_\forall$: for all $\tuple{\state,\sym,\state',\sym',\atmD}\in \transition$} (qibA.south -| qibB.east);
\end{tikzpicture}
\caption{Construction of a program $\program$ that simulates an ATM $\atm$. The states and transitions shown are added to $\process$ for all $\state \in \stateset$ and $-p(n) \leq \pos \leq p(n)$. We set $\atmL := -1$ and $\atmR := 1$ in the expression $\pos + \atmD$.}
\label{fig:complexity}
\end{figure}


==> figures/concurrent_program.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[xscale=2,yscale=-2]

    \node at (-1, 0) {$\process^1$:};
    \node at ( 2, 0) {$\process^2$:};

    \node (q1) at (0, 0) {$\state_1$};
    \node (q2) at (0, 1) {$\state_2$};
    \node (r1) at (3, 0) {$\rstate_1$};
    \node (r2) at (3, 1) {$\rstate_2$};

    \draw[->] (q1) -- node[right] {$\wr(\xvar, 1)$} (q2);
    \draw[->] (r1) -- node[right] {$\rd(\xvar, 1)$} (r2);

    \draw[->] (q2) to [out=45,in=-45,loop] node[right] {$\nop$} (q2);
    \draw[->] (r1) to [out=45,in=-45,loop] node[right] {$\nop$} (r1);
    \draw[->] (r2) to [out=45,in=-45,loop] node[right] {$\nop$} (r2);

\end{tikzpicture}
\caption{Concurrent program $\program = \tuple{\process^1, \process^2}$}
\label{fig:concurrent-program}
\end{figure}

==> figures/dekker.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[xscale=1,yscale=-1]

    \node at (-2, 0) {$\process^1$:};
    \node at ( 4, 0) {$\process^2$:};

    \node (q1) at (0, 0) {$\state_1$};
    \node (q2) at (0, 1) {$\state_2$};
    \node (q3) at (0, 2) {$\state_3$};
    \node (r1) at (6, 0) {$\rstate_1$};
    \node (r2) at (6, 1) {$\rstate_2$};
    \node (r3) at (6, 2) {$\rstate_3$};

    \draw[->] (q1) -- node[right] {$\wr(\xvar, 1)$} (q2);
    \draw[->] (q2) -- node[right] {$\rd(\yvar, 0)$} (q3);
    \draw[->] (r1) -- node[right] {$\wr(\yvar, 1)$} (r2);
    \draw[->] (r2) -- node[right] {$\rd(\xvar, 0)$} (r3);

\end{tikzpicture}
\caption{A concurrent program $\program = \tuple{\process^1, \process^2}$ modelling (a simplified version of) the Dekker protocol.}
\label{fig:dekker}
\end{figure}

==> figures/group_I.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[xscale=3,yscale=-2]
    \node	at (0,0)	(c0) {$\conf$};
    \node	at (1,0)	(c1) {$\conf'$};
    \node	at (1,1)	(c1b){$\bar\conf'$};
    \node	at (2,0)	(c2) {$\conf''$};

    \draw[->] (c0) -- node[above] {$\sigma_X$}      (c1);
    \draw[->] (c0) -- node[below] {$\bar\sigma_X$}  (c1b);
    \draw[->] (c1) -- node[right] {$\up\kstar$}     (c1b);
    \draw[->] (c1) -- node[above] {$\bar\sigma_Y$}  (c2);
    \draw[->] (c1b)-- node[below] {$\sigma_Y$}      (c2);
\end{tikzpicture}
\caption{Commutative diagram of strategies in games of group I.}
\label{fig:group-I}
\end{figure}


==> figures/group_II.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[xscale=3,yscale=-1]
    \node	at (0,-1)	(c0) {$\conf$};
    \node	at (0,1)	(c0b){$\bar\conf$};
    \node	at (1,-1)	(c1) {$\conf'$};
    \node	at (1,1)	(c1t){$\tilde\conf'$};
    \node	at (2,-1)	(c2) {$\conf''$};

    \draw[->] (c0) -- node[above] {$\sigma_X$}
                      node[below] {$\instr_\pid$}   (c1);
    \draw[->] (c0) -- node[below] {$\bar\sigma_X$}  (c1t);
    \draw[->] (c0) -- node[right] {$\up\kstar$}     (c0b);
    \draw[->] (c0b)-- node[below] {$\instr_\pid$}   (c1t);
    \draw[->] (c1) -- node[right] {$\up\kstar$}     (c1t);
    \draw[->] (c1) -- node[above] {$\bar\sigma_Y$}  (c2);
    \draw[->] (c1t)-- node[below] {$\sigma_Y$}      (c2);

    % \draw[thick,decoration={brace},decorate] (c1b.north -| c2.east) -- node[right]{\ empty buffers} (c1b.south -| c2.east);
\end{tikzpicture}
\caption{Commutative diagram of strategies in games of group II, in the case where $\instr_\pid \neq \rd\of\xd$ and $\instr_\pid \neq \arw\of\xdd$.}
\label{fig:group-II}
\end{figure}


==> figures/sc_game.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[xscale=8,yscale=-3]
    \definecolor{fin}{RGB}{0,170,0}
    \definecolor{ins}{RGB}{0,0,170}
    \tikzset{fin/.style={color=fin}}
    \tikzset{ins/.style={color=ins}}

    \node (q1r1-A) at (0, 0) {$\tuple{ (\state_1, \rstate_1), \set{ x \mapsto 0 } }_A$};
    \node (q1r1-B) at (1, 0) {$\tuple{ (\state_1, \rstate_1), \set{ x \mapsto 0 } }_B$};

    \node (q2r1-B) at (0, 1) {$\tuple{ (\state_2, \rstate_1), \set{ x \mapsto 1 } }_B$};
    \node (q2r1-A) at (1, 1) {$\tuple{ (\state_2, \rstate_1), \set{ x \mapsto 1 } }_A$};

    \node[fin] (q2r2-A) at (0, 2) {$\tuple{ (\state_2, \rstate_2), \set{ x \mapsto 1 } }_A$};
    \node (q2r2-B) at (1, 2) {$\tuple{ (\state_2, \rstate_2), \set{ x \mapsto 1 } }_B$};

    \draw[->] ([yshift= 1pt] q1r1-A.east) -- node[below, ins] {$\nop$} ([yshift= 1pt] q1r1-B.west);
    \draw[->] ([yshift=-1pt] q1r1-B.west) -- node[above, ins] {$\nop$} ([yshift=-1pt] q1r1-A.east);

    \draw[->] (q1r1-A) -- node[right, ins] {$\wr(\xvar, 1)$} (q2r1-B);
    \draw[->] (q1r1-B) -- node[right, ins] {$\wr(\xvar, 1)$} (q2r1-A);

    \draw[->] ([yshift= 1pt] q2r1-B.east) -- node[below, ins] {$\nop$} ([yshift= 1pt] q2r1-A.west);
    \draw[->] ([yshift=-1pt] q2r1-A.west) -- node[above, ins] {$\nop$} ([yshift=-1pt] q2r1-B.east);

    \draw[->] (q2r1-B) -- node[right, ins] {$\rd(\xvar, 1)$} (q2r2-A);
    \draw[->] (q2r1-A) -- node[right, ins] {$\rd(\xvar, 1)$} (q2r2-B);

    \draw[->] ([yshift= 1pt] q2r2-A.east) -- node[below, ins] {$\nop$} ([yshift= 1pt] q2r2-B.west);
    \draw[->] ([yshift=-1pt] q2r2-B.west) -- node[above, ins] {$\nop$} ([yshift=-1pt] q2r2-A.east);

\end{tikzpicture}
\caption{
    The transition relation of the SC game $\game^\SC(\program, \set{\rstate_2})$ induced by the program $\program$ from \autoref{fig:concurrent-program}.
    Note that only configurations reachable from $\tuple{ (\state_1, \rstate_1), \set{ x \mapsto 0 } }_A$ are shown.
    The labels in blue are not formally part of the game definition, but are included to indicate which instruction of $\program$ gives rise to the transition.
    The configuration in green is the final state induced by the set of final local states $\stateset_F^\program := \set{\rstate_2}$.
}
\label{fig:sc-game}
\end{figure}

==> figures/tso_game.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[xscale=8,yscale=-3]
        \definecolor{up}{RGB}{170,0,0}
        \definecolor{fin}{RGB}{0,170,0}
        \definecolor{ins}{RGB}{0,0,170}
        \tikzset{up/.style={draw=up}}
        \tikzset{fin/.style={color=fin}}
        \tikzset{ins/.style={color=ins}}
    
        \node (q1r1-A) at (0, 0) {$\tuple{ (\state_1, \rstate_1), (\varepsilon, \varepsilon), \set{ x \mapsto 0 } }_A$};
        \node (q1r1-B) at (1, 0) {$\tuple{ (\state_1, \rstate_1), (\varepsilon, \varepsilon), \set{ x \mapsto 0 } }_B$};
    
        \node (q2r1-B) at (0, 1) {$\tuple{ (\state_2, \rstate_1), (\tuple{\xvar, 1}, \varepsilon), \set{ x \mapsto 0 } }_B$};
        \node (q2r1-A) at (1, 1) {$\tuple{ (\state_2, \rstate_1), (\tuple{\xvar, 1}, \varepsilon), \set{ x \mapsto 0 } }_A$};
    
        \node (q2r1-B') at (0, 2) {$\tuple{ (\state_2, \rstate_1), (\varepsilon, \varepsilon), \set{ x \mapsto 1 } }_B$};
        \node (q2r1-A') at (1, 2) {$\tuple{ (\state_2, \rstate_1), (\varepsilon, \varepsilon), \set{ x \mapsto 1 } }_A$};

        \node[fin] (q2r2-A) at (0, 3) {$\tuple{ (\state_2, \rstate_2), (\varepsilon, \varepsilon), \set{ x \mapsto 1 } }_A$};
        \node (q2r2-B) at (1, 3) {$\tuple{ (\state_2, \rstate_2), (\varepsilon, \varepsilon), \set{ x \mapsto 1 } }_B$};
    
        \draw[->] ([yshift= 1pt] q1r1-A.east) -- node[below, ins] {$\nop$} ([yshift= 1pt] q1r1-B.west);
        \draw[->] ([yshift=-1pt] q1r1-B.west) -- node[above, ins] {$\nop$} ([yshift=-1pt] q1r1-A.east);
    
        \draw[->] (q1r1-A) -- node[right, ins] {$\wr(\xvar, 1)$} (q2r1-B);
        \draw[->] (q1r1-B) -- node[right, ins] {$\wr(\xvar, 1)$} (q2r1-A);
    
        \draw[->] ([yshift= 1pt] q2r1-B.east) -- node[below, ins] {$\nop$} ([yshift= 1pt] q2r1-A.west);
        \draw[->] ([yshift=-1pt] q2r1-A.west) -- node[above, ins] {$\nop$} ([yshift=-1pt] q2r1-B.east);

        \draw[->, up] (q1r1-A.south west) to[bend left=10] node[below right,xshift=5pt,yshift=-25pt, ins] {$\wr(\xvar, 1);\up$} (q2r1-B'.north west);
        \draw[->, up] (q2r1-A) -- node[below right, ins] {$\nop;\up$ or $\up;\nop$} (q2r1-B');
        \draw[->, up] (q2r1-A.south east) to[bend right=10] node[above left,yshift=25pt, ins] {$\up;\rd(\xvar, 1)$} (q2r2-B.north east);
        
        \draw[->] ([yshift= 1pt] q2r1-B'.east) -- node[below, ins] {$\nop$} ([yshift= 1pt] q2r1-A'.west);
        \draw[->] ([yshift=-1pt] q2r1-A'.west) -- node[above, ins] {$\nop$} ([yshift=-1pt] q2r1-B'.east);
    
        \draw[->] (q2r1-B') -- node[right, ins] {$\rd(\xvar, 1)$} (q2r2-A);
        \draw[->] (q2r1-A') -- node[right, ins] {$\rd(\xvar, 1)$} (q2r2-B);
    
        \draw[->] ([yshift= 1pt] q2r2-A.east) -- node[below, ins] {$\nop$} ([yshift= 1pt] q2r2-B.west);
        \draw[->] ([yshift=-1pt] q2r2-B.west) -- node[above, ins] {$\nop$} ([yshift=-1pt] q2r2-A.east);
    
\end{tikzpicture}
\caption{
    The transition relation of the TSO game $\game^\TSO(\program, \set{\rstate_2})$ induced by the program $\program$ from \autoref{fig:concurrent-program}, in the case where player A is allowed to update before and after her turn, but player B is not allowed to update buffer messages.
    Note that only configurations reachable from $\tuple{ (\state_1, \rstate_1), (\varepsilon, \varepsilon), \set{ x \mapsto 0 } }_A$ are shown.
    The labels in blue are not formally part of the game definition, but are included to indicate which instruction of $\program$ gives rise to the transition.
    The transitions in red are due to updates; they correspond to both an instruction and an update operation.
    The configuration in green is the final state induced by the set of final local states $\stateset_F^\program := \set{\rstate_2}$.
}
\label{fig:tso-game}
\end{figure}
